Binary Noise for Binary Tasks: Masked Bernoulli Diffusion for Unsupervised Anomaly Detection

The high performance of denoising diffusion models for image generation has paved the way for their application in unsupervised medical anomaly detection. As diffusion-based methods require a lot of GPU memory and have long sampling times, we present a novel and fast unsupervised anomaly detection approach based on latent Bernoulli diffusion models. We first apply an autoencoder to compress the input images into a binary latent representation. Next, a diffusion model that follows a Bernoulli noise schedule is employed to this latent space and trained to restore binary latent representations from perturbed ones. The binary nature of this diffusion model allows us to identify entries in the latent space that have a high probability of flipping their binary code during the denoising process, which indicates out-of-distribution data. We propose a masking algorithm based on these probabilities, which improves the anomaly detection scores. We achieve state-of-the-art performance compared to other diffusion-based unsupervised anomaly detection algorithms while significantly reducing sampling time and memory consumption. The code is available at https://github.com/JuliaWolleb/Anomaly_berdiff.

==> Images/boxplot3.tex <==
% This file was created by tikzplotlib v0.9.6.
\begin{tikzpicture}

\definecolor{color0}{rgb}{1,0.549019607843137,0}

\begin{axis}[
legend cell align={left},
legend style={fill opacity=1, draw opacity=1, text opacity=1, draw=white!80!black},
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xmin=0.5, xmax=4,
xtick style={color=black},
xtick={1.25,2.25,3.25},
xticklabels={
{$\begin{array}{rl} P&=0.5 \\ L&=300\end{array}$},
{$\begin{array}{rl} P&=0.5 \\ L&=200\end{array}$},
{$\begin{array}{rl} P&=0.7 \\ L&=200\end{array}$}},
y grid style={white!69.0196078431373!black},
ylabel={Percentage of masked entries of $\mathcal{M}$},
ymin=0.115470886230469, ymax=22.4332046508789,
ytick style={color=black}
]
\addplot [blue!54.5098039215686!black, forget plot]
table {%
1 7.26699829101562
1 3.1036376953125
};
\addplot [blue!54.5098039215686!black, forget plot]
table {%
1 12.3970031738281
1 18.6149597167969
};
\addplot [blue!54.5098039215686!black, forget plot]
table {%
0.925 3.1036376953125
1.075 3.1036376953125
};
\addplot [blue!54.5098039215686!black, forget plot]
table {%
0.925 18.6149597167969
1.075 18.6149597167969
};
\addplot [blue!54.5098039215686!black, mark=*, mark size=3, mark options={solid,fill opacity=0}, only marks, forget plot]
table {%
1 20.64208984375
};
\addplot [blue!54.5098039215686!black, forget plot]
table {%
2 4.949951171875
2 2.16751098632812
};
\addplot [blue!54.5098039215686!black, forget plot]
table {%
2 8.51097106933594
2 11.5699768066406
};
\addplot [blue!54.5098039215686!black, forget plot]
table {%
1.925 2.16751098632812
2.075 2.16751098632812
};
\addplot [blue!54.5098039215686!black, forget plot]
table {%
1.925 11.5699768066406
2.075 11.5699768066406
};
\addplot [blue!54.5098039215686!black, mark=*, mark size=3, mark options={solid,fill opacity=0}, only marks, forget plot]
table {%
2 14.0312194824219
};
\addplot [blue!54.5098039215686!black, forget plot]
table {%
3 2.8076171875
3 1.12991333007812
};
\addplot [blue!54.5098039215686!black, forget plot]
table {%
3 4.80804443359375
3 6.74819946289062
};
\addplot [blue!54.5098039215686!black, forget plot]
table {%
2.925 1.12991333007812
3.075 1.12991333007812
};
\addplot [blue!54.5098039215686!black, forget plot]
table {%
2.925 6.74819946289062
3.075 6.74819946289062
};
\addplot [color0, forget plot]
table {%
1.5 11.3550186157227
1.5 3.52096557617188
};
\addplot [color0, forget plot]
table {%
1.5 16.6057586669922
1.5 21.4187622070312
};
\addplot [color0, forget plot]
table {%
1.425 3.52096557617188
1.575 3.52096557617188
};
\addplot [color0, forget plot]
table {%
1.425 21.4187622070312
1.575 21.4187622070312
};
\addplot [color0, mark=*, mark size=3, mark options={solid,fill opacity=0}, only marks, forget plot]
table {%
1.5 3.22418212890625
};
\addplot [color0, forget plot]
table {%
2.5 7.67726898193359
2.5 2.44064331054688
};
\addplot [color0, forget plot]
table {%
2.5 11.2514495849609
2.5 15.9957885742188
};
\addplot [color0, forget plot]
table {%
2.425 2.44064331054688
2.575 2.44064331054688
};
\addplot [color0, forget plot]
table {%
2.425 15.9957885742188
2.575 15.9957885742188
};
\addplot [color0, mark=*, mark size=3, mark options={solid,fill opacity=0}, only marks, forget plot]
table {%
2.5 2.23312377929688
};
\addplot [color0, forget plot]
table {%
3.5 4.23908233642578
3.5 1.28860473632812
};
\addplot [color0, forget plot]
table {%
3.5 6.23855590820312
3.5 9.20181274414062
};
\addplot [color0, forget plot]
table {%
3.425 1.28860473632812
3.575 1.28860473632812
};
\addplot [color0, forget plot]
table {%
3.425 9.20181274414062
3.575 9.20181274414062
};
\addplot [color0, mark=*, mark size=3, mark options={solid,fill opacity=0}, only marks, forget plot]
table {%
3.5 1.18637084960938
3.5 9.63897705078125
3.5 9.3475341796875
3.5 9.50546264648438
3.5 9.393310546875
};
\path [draw=blue!54.5098039215686!black, fill=blue!54.5098039215686!black]
(axis cs:0.85,7.26699829101562)
--(axis cs:1.15,7.26699829101562)
--(axis cs:1.15,9.40042299582862)
--(axis cs:1.075,9.69161987304688)
--(axis cs:1.15,9.98281675026513)
--(axis cs:1.15,12.3970031738281)
--(axis cs:0.85,12.3970031738281)
--(axis cs:0.85,9.98281675026513)
--(axis cs:0.925,9.69161987304688)
--(axis cs:0.85,9.40042299582862)
--(axis cs:0.85,7.26699829101562)
--cycle;
\path [draw=blue!54.5098039215686!black, fill=blue!54.5098039215686!black]
(axis cs:1.85,4.949951171875)
--(axis cs:2.15,4.949951171875)
--(axis cs:2.15,6.32631993446697)
--(axis cs:2.075,6.53839111328125)
--(axis cs:2.15,6.75046229209553)
--(axis cs:2.15,8.51097106933594)
--(axis cs:1.85,8.51097106933594)
--(axis cs:1.85,6.75046229209553)
--(axis cs:1.925,6.53839111328125)
--(axis cs:1.85,6.32631993446697)
--(axis cs:1.85,4.949951171875)
--cycle;
\path [draw=blue!54.5098039215686!black, fill=blue!54.5098039215686!black]
(axis cs:2.85,2.8076171875)
--(axis cs:3.15,2.8076171875)
--(axis cs:3.15,3.54399583162956)
--(axis cs:3.075,3.76663208007812)
--(axis cs:3.15,3.98926832852669)
--(axis cs:3.15,4.80804443359375)
--(axis cs:2.85,4.80804443359375)
--(axis cs:2.85,3.98926832852669)
--(axis cs:2.925,3.76663208007812)
--(axis cs:2.85,3.54399583162956)
--(axis cs:2.85,2.8076171875)
--cycle;
\path [draw=color0, fill=color0]
(axis cs:1.35,11.3550186157227)
--(axis cs:1.65,11.3550186157227)
--(axis cs:1.65,14.0385623419551)
--(axis cs:1.575,14.29443359375)
--(axis cs:1.65,14.5503048455449)
--(axis cs:1.65,16.6057586669922)
--(axis cs:1.35,16.6057586669922)
--(axis cs:1.35,14.5503048455449)
--(axis cs:1.425,14.29443359375)
--(axis cs:1.35,14.0385623419551)
--(axis cs:1.35,11.3550186157227)
--cycle;
\path [draw=color0, fill=color0]
(axis cs:2.35,7.67726898193359)
--(axis cs:2.65,7.67726898193359)
--(axis cs:2.65,9.5693281046049)
--(axis cs:2.575,9.74349975585938)
--(axis cs:2.65,9.91767140711385)
--(axis cs:2.65,11.2514495849609)
--(axis cs:2.35,11.2514495849609)
--(axis cs:2.35,9.91767140711385)
--(axis cs:2.425,9.74349975585938)
--(axis cs:2.35,9.5693281046049)
--(axis cs:2.35,7.67726898193359)
--cycle;
\path [draw=color0, fill=color0]
(axis cs:3.35,4.23908233642578)
--(axis cs:3.65,4.23908233642578)
--(axis cs:3.65,5.22750054192949)
--(axis cs:3.575,5.32493591308594)
--(axis cs:3.65,5.42237128424238)
--(axis cs:3.65,6.23855590820312)
--(axis cs:3.35,6.23855590820312)
--(axis cs:3.35,5.42237128424238)
--(axis cs:3.425,5.32493591308594)
--(axis cs:3.35,5.22750054192949)
--(axis cs:3.35,4.23908233642578)
--cycle;
\addplot [blue!54.5098039215686!black, forget plot]
table {%
0.925 9.69161987304688
1.075 9.69161987304688
};
\addplot [blue!54.5098039215686!black, forget plot]
table {%
1.925 6.53839111328125
2.075 6.53839111328125
};
\addplot [blue!54.5098039215686!black]
table {%
2.925 3.76663208007812
3.075 3.76663208007812
};
\addlegendentry{healthy}
\addplot [color0, forget plot]
table {%
1.425 14.29443359375
1.575 14.29443359375
};
\addplot [color0, forget plot]
table {%
2.425 9.74349975585938
2.575 9.74349975585938
};
\addplot [color0]
table {%
3.425 5.32493591308594
3.575 5.32493591308594
};
\addlegendentry{diseased}
\end{axis}

\end{tikzpicture}


==> Images/dice.tex <==
% This file was created by tikzplotlib v0.9.6.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.133333333333333,0.545098039215686,0.133333333333333}
\definecolor{color1}{rgb}{1,0.647058823529412,0}



\begin{axis}[
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, at={(0.91,0.2)}, anchor=east, draw=white!80!black},
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xlabel={Threshold value $P$ for the masking schedule},
xmin=0.275, xmax=0.825,
xtick style={color=black},
xtick={0.2,0.3,0.4,0.5,0.6,0.7,0.8,0.9},
xticklabels={0.2,no mask ,0.4,0.5,0.6,0.7,0.8,0.9},
y grid style={white!69.0196078431373!black},
ylabel={average Dice score},
ymin=0.386725, ymax=0.599575,
ytick style={color=black}
]
\addplot [semithick, color1, mark=triangle*, mark size=3, mark options={solid,rotate=180}]
table {%
0.3 0.5356
0.4 0.5137245
0.5 0.5145
0.6 0.5155
0.7 0.5173
0.8 0.51993
};
\addlegendentry{L=100}
\addplot [semithick, blue!50!black, mark=*, mark size=3, mark options={solid}]
table {%
0.3 0.50263
0.4 0.519257
0.5 0.5899
0.6 0.5843
0.7 0.56977
0.8 0.51289
};
\addlegendentry{L=200}
\addplot [semithick, color0, mark=x, mark size=3, mark options={solid}]
table {%
0.3 0.3964
0.4 0.4805
0.5 0.53245
0.6 0.541263
0.7 0.54702
0.8 0.553115
};
\addlegendentry{L=400}
\addplot [semithick, red!70!black, mark=diamond*, mark size=3, mark options={solid}]
table {%
0.3 0.440652
0.4 0.54095
0.5 0.55286
0.6 0.56019
0.7 0.56458
0.8 0.561486
};
\addlegendentry{L=300}

\end{axis}

\end{tikzpicture}

